Dropout Drops Double Descent

This study demonstrates that double descent can be mitigated by adding a dropout layer adjacent to the fully connected linear layer. The unexpected double-descent phenomenon garnered substantial attention in recent years, resulting in fluctuating prediction error rates as either sample size or model size increases. Our paper posits that the optimal test error, in terms of the dropout rate, shows a monotonic decrease in linear regression with increasing sample size. Although we do not provide a precise mathematical proof of this statement, we empirically validate through experiments that the test error decreases for each dropout rate. The statement we prove is that the expected test error for each dropout rate within a certain range decreases when the dropout rate is fixed. Our experimental results substantiate our claim, showing that dropout with an optimal dropout rate can yield a monotonic test error curve in nonlinear neural networks. These experiments were conducted using the Fashion-MNIST and CIFAR-10 datasets. These findings imply the potential benefit of incorporating dropout into risk curve scaling to address the peak phenomenon. To our knowledge, this study represents the first investigation into the relationship between dropout and double descent.

==> fig1.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=8.5cm, height=5.7cm, tick align=outside, grid=both,
    grid style={line width=.1pt, draw=gray!10}, legend style={nodes={scale=0.55, transform shape}}]                        % 添加坐标

\addplot[red!10!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates                         % 声明是在迪卡尔坐标系中的数据
{                                   % 输入数据
 (0,1.16049851508125)
(20,1.17178963088615)
(40,1.13391982308761)
(60,1.11358255197063)
(80,1.06313482905975)
(100,1.04943632781937)
(120,0.993799920106274)
(140,0.97698780238814)
(160,0.959035345221291)
(180,0.949321875102565)
(200,0.944529945401828)
(220,0.92305326925241)
(240,0.901225750766847)
(260,0.900108712575494)
(280,0.876939225723157)
(300,0.845492934381765)
(320,0.824959117321136)
(340,0.812217749132462)
(360,0.805444638502035)
(380,0.802065489719931)
(400,0.785973490140121)
(420,0.776082918050534)
(440,0.76398118191989)
(460,0.744833843770234)
(480,0.742548140720215)
(500,0.730689208079664)
(520,0.72833033564177)
(540,0.721692560234121)
(560,0.718404975106241)
(580,0.71989463429286)
(600,0.717454690211568)
(620,0.707020113398828)
(640,0.70530946528784)
(660,0.693617553947702)
(680,0.691588903370622)
(700,0.68828886124985)
(720,0.682408720406725)
(740,0.684108436825325)
(760,0.677026430373681)
(780,0.669595449609874)
(800,0.665527913058425)
(820,0.659559952711755)
(840,0.659168177058725)
(860,0.657131132839892)
(880,0.66242056507853)
(900,0.654114896118396)
(920,0.647912030935272)
(940,0.647557817901885)
(960,0.641593692442472)
(980,0.640721081125502)
(1000,0.635503584956833)
};
\addlegendentry{$\gamma$=0.4}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!100!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17292630763708)
(40,1.13577307596442)
(60,1.11585973471872)
(80,1.065514709572)
(100,1.05361208248325)
(120,0.993753471880195)
(140,0.976200082727804)
(160,0.953507584857387)
(180,0.942681976118748)
(200,0.93843233881467)
(220,0.911257136410019)
(240,0.884756735397574)
(260,0.882530554949101)
(280,0.855770438384959)
(300,0.815975366594209)
(320,0.790530881834445)
(340,0.77430528427565)
(360,0.764604627974677)
(380,0.760322844933323)
(400,0.739927459642425)
(420,0.724942940896944)
(440,0.710670712639668)
(460,0.68848134586655)
(480,0.685758877709907)
(500,0.671383375191855)
(520,0.666368130626452)
(540,0.65925997000476)
(560,0.653835865258649)
(580,0.653674313200387)
(600,0.648786894962158)
(620,0.636829313312095)
(640,0.633245161516235)
(660,0.621983986118083)
(680,0.62027634559083)
(700,0.614927444634161)
(720,0.60706084905156)
(740,0.608367327288849)
(760,0.600668852065717)
(780,0.592271890031683)
(800,0.586879771954692)
(820,0.581921460196413)
(840,0.582367710163822)
(860,0.580000473807037)
(880,0.585879973582867)
(900,0.577992720294133)
(920,0.571351172358635)
(940,0.570381659176701)
(960,0.564064010012786)
(980,0.562037900047964)
(1000,0.556527284923749)
};
\addlegendentry{$\gamma$=0.5}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!90!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17373294366952)
(40,1.13726519122318)
(60,1.11807426317853)
(80,1.06831535996651)
(100,1.05896168281566)
(120,0.996847984676255)
(140,0.979538080998376)
(160,0.953434659588702)
(180,0.942378302216776)
(200,0.939606220684661)
(220,0.906893230347896)
(240,0.875994110296848)
(260,0.872929457405526)
(280,0.842653588038717)
(300,0.794134686117086)
(320,0.763808343356221)
(340,0.745148795508853)
(360,0.731854828603458)
(380,0.727272770839688)
(400,0.703048364949669)
(420,0.681315065429972)
(440,0.664854956241413)
(460,0.640240931938617)
(480,0.637886607440256)
(500,0.621651366036565)
(520,0.613494584612991)
(540,0.606565497446001)
(560,0.599274520747771)
(580,0.597068911205255)
(600,0.588642487145975)
(620,0.575903165595084)
(640,0.570275271163168)
(660,0.559882431698295)
(680,0.559118487567783)
(700,0.551592191874607)
(720,0.5412699234409)
(740,0.542177674095466)
(760,0.534532004453073)
(780,0.525673469010492)
(800,0.519565005195944)
(820,0.516848593036176)
(840,0.518655439822116)
(860,0.516166061533909)
(880,0.522366923596628)
(900,0.515894619766456)
(920,0.5093731550429)
(940,0.507374084705985)
(960,0.501171965831451)
(980,0.497701400677731)
(1000,0.492763314022807)
};
\addlegendentry{$\gamma$=0.6}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!80!blue]
coordinates
{
(0,1.16049851508125)
(20,1.1743347283391)
(40,1.13847956452265)
(60,1.12011525822677)
(80,1.07116324600186)
(100,1.06480135274541)
(120,1.00189267426468)
(140,0.98567493475511)
(160,0.957613492982473)
(180,0.94752634382995)
(200,0.947493149966801)
(220,0.909533185771126)
(240,0.874711041015703)
(260,0.871010846137375)
(280,0.837061572991107)
(300,0.779894748314688)
(320,0.744706205647902)
(340,0.72519890110863)
(360,0.70695650086457)
(380,0.702922418734247)
(400,0.675346274106952)
(420,0.644883576899727)
(440,0.626117602511941)
(460,0.59955242946822)
(480,0.599030973502982)
(500,0.581592302722974)
(520,0.569416435036371)
(540,0.563151945977491)
(560,0.554388304316995)
(580,0.549701578407664)
(600,0.536073298977175)
(620,0.523723212937366)
(640,0.515975124666514)
(660,0.506621422818615)
(680,0.50770031650263)
(700,0.497951925884699)
(720,0.484417663048964)
(740,0.484724677032925)
(760,0.477833088840108)
(780,0.468944136857598)
(800,0.463187655496048)
(820,0.464067468008935)
(840,0.467914341375824)
(860,0.465663318839461)
(880,0.471944063671477)
(900,0.467942346209747)
(920,0.462142225161782)
(940,0.458515245619754)
(960,0.452979900619251)
(980,0.447839161410872)
(1000,0.444588776259819)
};
\addlegendentry{$\gamma$=0.7}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!70!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17480077302917)
(40,1.13948208217644)
(60,1.12195934616424)
(80,1.07390509538894)
(100,1.0707832482392)
(120,1.00820607207336)
(140,0.993866221733396)
(160,0.965470905954581)
(180,0.958043289117979)
(200,0.962589532542623)
(220,0.920046855625806)
(240,0.882492877112089)
(260,0.878326428422846)
(280,0.840595285365805)
(300,0.776578718786037)
(320,0.736882258767686)
(340,0.719280955308125)
(360,0.693368110222649)
(380,0.691592791480505)
(400,0.660715745072575)
(420,0.619708941395483)
(440,0.598716041637)
(460,0.570590535932012)
(480,0.5753977385035)
(500,0.557281150127807)
(520,0.538483270310791)
(540,0.532581129738809)
(560,0.522635459785065)
(580,0.514669649704251)
(600,0.493004396405246)
(620,0.483377282707765)
(640,0.473521906374539)
(660,0.465311030014377)
(680,0.469593785861149)
(700,0.457638110184022)
(720,0.43949073609422)
(740,0.438247342633678)
(760,0.43286245451944)
(780,0.424007999583825)
(800,0.420400564514433)
(820,0.4263611066756)
(840,0.433009019414267)
(860,0.431555460633438)
(880,0.437734333782123)
(900,0.437230764472574)
(920,0.432820760418351)
(940,0.426583778495114)
(960,0.422316385875251)
(980,0.415515178586034)
(1000,0.415372281735423)
};
\addlegendentry{$\gamma$=0.8}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!60!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17517229040595)
(40,1.14032143692841)
(60,1.12361415781115)
(80,1.0764813711942)
(100,1.07672252163242)
(120,1.0153751595976)
(140,1.00368848930634)
(160,0.976848460335952)
(180,0.97453679964239)
(200,0.986577756778095)
(220,0.941146177677258)
(240,0.904144222493188)
(260,0.900161528278575)
(280,0.859658008217884)
(300,0.796776944207666)
(320,0.755281036262062)
(340,0.747152713216316)
(360,0.70828618409452)
(380,0.71573100551821)
(400,0.680135888078014)
(420,0.629120169863558)
(440,0.608790488513176)
(460,0.581497952606413)
(480,0.604217235907102)
(500,0.586066494959417)
(520,0.548217729617471)
(540,0.537070964898047)
(560,0.524817816148839)
(580,0.512186757185972)
(600,0.475900236811098)
(620,0.475352683034159)
(640,0.463165827056804)
(660,0.456674285290537)
(680,0.465544158719488)
(700,0.45152973409962)
(720,0.425290903018535)
(740,0.417950512445401)
(760,0.414510243004519)
(780,0.403731108787278)
(800,0.40516629978637)
(820,0.417630860682856)
(840,0.426892722402338)
(860,0.426808860860363)
(880,0.432769948237635)
(900,0.436252477901043)
(920,0.433832330719726)
(940,0.42280456600744)
(960,0.420015445500589)
(980,0.412275853132649)
(1000,0.416701324245732)
};
\addlegendentry{$\gamma$=0.9}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!50!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17533114424804)
(40,1.14069147877578)
(60,1.12437600318143)
(80,1.07770101422233)
(100,1.0796429084922)
(120,1.0191949715956)
(140,1.00913357494025)
(160,0.983900192803912)
(180,0.985429797831182)
(200,1.00291009307894)
(220,0.957455325206653)
(240,0.923646978186464)
(260,0.920864077779258)
(280,0.881074184891794)
(300,0.828143362510834)
(320,0.790754269267136)
(340,0.798984847480008)
(360,0.752223317610149)
(380,0.779633094637806)
(400,0.745286696020255)
(420,0.691903524876046)
(440,0.68190598862155)
(460,0.66240876270213)
(480,0.717628796725)
(500,0.703463414955776)
(520,0.629712089958335)
(540,0.600774482449272)
(560,0.581772537016251)
(580,0.567307483224671)
(600,0.515054159227949)
(620,0.525690157284202)
(640,0.510139995200058)
(660,0.502888383163849)
(680,0.511161881904496)
(700,0.4967518791453)
(720,0.462468763897002)
(740,0.443686825617372)
(760,0.439330680525705)
(780,0.422948733786618)
(800,0.427498083029639)
(820,0.443048316867443)
(840,0.451179554704228)
(860,0.451567610596941)
(880,0.456926725759917)
(900,0.461620142222035)
(920,0.45995085206579)
(940,0.444176667943088)
(960,0.441372728336597)
(980,0.433827325544465)
(1000,0.440244092636398)
};
\addlegendentry{$\gamma$=0.95}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!40!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17536109158707)
(40,1.14076199840518)
(60,1.12452344423656)
(80,1.07793939006809)
(100,1.0802219332149)
(120,1.01997448650781)
(140,1.01026281327748)
(160,0.985425158064205)
(180,0.987851260564544)
(200,1.00660302072528)
(220,0.961336689433649)
(240,0.928579938749387)
(260,0.926261513073067)
(280,0.887068832195919)
(300,0.837735270585985)
(320,0.802341863068226)
(340,0.816857919591299)
(360,0.769189576782055)
(380,0.805611078204547)
(400,0.775164559994728)
(420,0.721999587960828)
(440,0.718385599720215)
(460,0.703138526136659)
(480,0.77312689028448)
(500,0.76181347978721)
(520,0.672806960994679)
(540,0.634917269312894)
(560,0.610951521792369)
(580,0.596278061544686)
(600,0.538377544021586)
(620,0.552137560772846)
(640,0.534682646827756)
(660,0.52552408849229)
(680,0.531947791177537)
(700,0.517768305745786)
(720,0.480981956673993)
(740,0.457493037080853)
(760,0.452003623973095)
(780,0.433170717012384)
(800,0.437984472901329)
(820,0.453907400820441)
(840,0.461088757119356)
(860,0.461463461679877)
(880,0.466451002353988)
(900,0.471107643568173)
(920,0.469444355640162)
(940,0.452254076266596)
(960,0.449224418512865)
(980,0.441757165847592)
(1000,0.448329217539823)
};
\addlegendentry{$\gamma$=0.96}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!30!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17539047138266)
(40,1.1408314168218)
(60,1.12466928970252)
(80,1.07817591969149)
(100,1.08079915203015)
(120,1.0207587892267)
(140,1.01140520752194)
(160,0.986989480907816)
(180,0.990359486897927)
(200,1.01045358436722)
(220,0.965458712869697)
(240,0.933935364674187)
(260,0.932198693110722)
(280,0.893853980704917)
(300,0.848913000580324)
(320,0.816220782346301)
(340,0.839069990088344)
(360,0.791337130434015)
(380,0.840838428149449)
(400,0.819018220910184)
(420,0.767130186071567)
(440,0.774591269717989)
(460,0.766465021459233)
(480,0.859711177558735)
(500,0.853102295331733)
(520,0.742886608458674)
(540,0.691143795412719)
(560,0.656406118319569)
(580,0.640991163578479)
(600,0.575311478384159)
(620,0.592277952645587)
(640,0.571412780947533)
(660,0.557919397790764)
(680,0.560715807643206)
(700,0.547090030875116)
(720,0.507164918180887)
(740,0.477088599891464)
(760,0.469592650770416)
(780,0.447355354557486)
(800,0.452007905510307)
(820,0.468079471085238)
(840,0.473830285928266)
(860,0.474120874001722)
(880,0.478505590178554)
(900,0.482921384112666)
(920,0.481154482553222)
(940,0.462279243530332)
(960,0.458884184350039)
(980,0.451478043653525)
(1000,0.458026738241975)
};
\addlegendentry{$\gamma$=0.97}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!20!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17541929959908)
(40,1.14089975894086)
(60,1.1248135596996)
(80,1.07841060738243)
(100,1.08137451941898)
(120,1.02154772345792)
(140,1.01256066989668)
(160,0.988593727022301)
(180,0.992957273377084)
(200,1.01446946407591)
(220,0.969839367467963)
(240,0.939756311508967)
(260,0.938746057993776)
(280,0.90156992664639)
(300,0.861987699990403)
(320,0.832954013468792)
(340,0.86717552029058)
(360,0.82098289126443)
(380,0.890496525059758)
(400,0.887977398104346)
(420,0.841139969174318)
(440,0.870595382786179)
(460,0.877458551715887)
(480,1.01390447590058)
(500,1.01472757339897)
(520,0.874406341519166)
(540,0.799159004222626)
(560,0.735258960964434)
(580,0.71608164377544)
(600,0.638312254026417)
(620,0.657807497013755)
(640,0.629817453965482)
(660,0.606175454346144)
(680,0.601829152954311)
(700,0.589396798487393)
(720,0.545252018927419)
(740,0.505381785478286)
(760,0.494336161230258)
(780,0.4672173081491)
(800,0.470904600913)
(820,0.486738768369246)
(840,0.490365703404094)
(860,0.490472475610257)
(880,0.493854172245535)
(900,0.49771349373133)
(920,0.495676251347533)
(940,0.474754516503813)
(960,0.47080213028268)
(980,0.463403488171184)
(1000,0.469669867167879)
};
\addlegendentry{$\gamma$=0.98}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!10!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17544759160811)
(40,1.14096704895955)
(60,1.12495627427672)
(80,1.07864345840854)
(100,1.08194799286307)
(120,1.02234113914606)
(140,1.01372912196852)
(160,0.990238499698575)
(180,0.995647586451779)
(200,1.01865895099955)
(220,0.974498733883094)
(240,0.946092105731194)
(260,0.945987238747142)
(280,0.91039326960124)
(300,0.877356133341889)
(320,0.853308682214478)
(340,0.903604270525342)
(360,0.862116835066876)
(380,0.964610202099652)
(400,1.00893340448817)
(420,0.984579678497494)
(440,1.07159072884882)
(460,1.13143739030526)
(480,1.38061193577647)
(500,1.39144252712947)
(520,1.20560255498342)
(540,1.08087747952275)
(560,0.904067982537843)
(580,0.863950510819197)
(600,0.762169728758941)
(620,0.780416139163499)
(640,0.73324591928949)
(660,0.683257452833791)
(680,0.663879782177236)
(700,0.653982786640372)
(720,0.603434764059831)
(740,0.547628543683869)
(760,0.530144318143331)
(780,0.495708467585516)
(800,0.496840350107742)
(820,0.511731349482919)
(840,0.512195902071293)
(860,0.511969828276871)
(880,0.513629826390885)
(900,0.516420554980371)
(920,0.513852354260311)
(940,0.490383367699977)
(960,0.485605310234414)
(980,0.478094864299912)
(1000,0.483701311480763)
};
\addlegendentry{$\gamma$=0.99}
\addplot[sharp plot,mark=*, mark size=0.5pt,mark options={solid},green!1!blue]
coordinates
{
(0,1.16049851508125)
(20,1.17546154118336)
(40,1.14100030680284)
(60,1.12502705452365)
(80,1.07875919706615)
(100,1.08223400684994)
(120,1.02273948228147)
(140,1.01431819711236)
(160,0.991076282539241)
(180,0.997028416483866)
(200,1.02082156967789)
(220,0.976939863511695)
(240,0.949470480988334)
(260,0.949898508704414)
(280,0.915288286051897)
(300,0.88605554767276)
(320,0.86516461731493)
(340,0.926105605947158)
(360,0.889128418898869)
(380,1.0169700161318)
(400,1.11012280138449)
(420,1.12429927257008)
(440,1.29161552010692)
(460,1.46688779243873)
(480,1.88784231774804)
(500,1.91811437123901)
(520,1.67499290903682)
(540,1.47811635007004)
(560,1.0917776010174)
(580,1.00892023072966)
(600,0.88043489970304)
(620,0.892596267411548)
(640,0.820724128805189)
(660,0.741561462336966)
(680,0.708207998150155)
(700,0.700484449810371)
(720,0.64504425919273)
(740,0.576925706631226)
(760,0.554326117052144)
(780,0.514775138972218)
(800,0.513536188306967)
(820,0.527497839233269)
(840,0.525818846171157)
(860,0.525342679779045)
(880,0.525694020942914)
(900,0.527653864593699)
(920,0.524675720757315)
(940,0.499681649687632)
(960,0.494356274810377)
(980,0.486711061645263)
(1000,0.491793043771835)
};
\addlegendentry{$\gamma$=0.995}
\end{axis}                         % 结束坐标
\end{tikzpicture}


==> fig2.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=8.5cm, height=5.7cm, tick align=outside, grid=both,
    grid style={line width=.1pt, draw=gray!10},
    legend style={nodes={scale=0.55, transform shape}}]                        % 添加坐标

\addplot[green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{
(0,0.9195)
(100,0.3879)
(200,0.1887)
(300,0.1536)
(400,0.1281)
(500,0.1015)
(600,0.0945)
(700,0.0844)
(800,0.0779)
(900,0.0744)
(1000,0.0677)
(1100,0.0668)
(1200,0.0638)
(1300,0.061)
(1400,0.0592)
(1500,0.0568)
(1600,0.0578)
(1700,0.0563)
(1800,0.0543)
(1900,0.0551)
(2000,0.0556)
};
\addlegendentry{$p$=100}
\addplot[green!90!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{(0,1.0258)
(100,0.6345)
(200,0.3516)
(300,0.2588)
(400,0.1786)
(500,0.1433)
(600,0.1193)
(700,0.1051)
(800,0.1006)
(900,0.0925)
(1000,0.0834)
(1100,0.0839)
(1200,0.0823)
(1300,0.0752)
(1400,0.0699)
(1500,0.0661)
(1600,0.0619)
(1700,0.0597)
(1800,0.0587)
(1900,0.0565)
(2000,0.0575)
};
\addlegendentry{$p$=200}
\addplot[green!80!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{
(0,0.9897)
(100,0.7684)
(200,0.4712)
(300,0.3571)
(400,0.2904)
(500,0.2416)
(600,0.2029)
(700,0.182)
(800,0.1735)
(900,0.1531)
(1000,0.1438)
(1100,0.1228)
(1200,0.1109)
(1300,0.1048)
(1400,0.1008)
(1500,0.0963)
(1600,0.0944)
(1700,0.0939)
(1800,0.0897)
(1900,0.0857)
(2000,0.0842)
};
\addlegendentry{$p$=300}
\addplot[green!70!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{
(0,0.978)
(100,0.8107)
(200,0.6193)
(300,0.5424)
(400,0.3943)
(500,0.3107)
(600,0.2631)
(700,0.215)
(800,0.1931)
(900,0.1685)
(1000,0.1696)
(1100,0.156)
(1200,0.1403)
(1300,0.131)
(1400,0.124)
(1500,0.118)
(1600,0.1128)
(1700,0.1081)
(1800,0.0982)
(1900,0.0969)
(2000,0.0924)
};
\addlegendentry{$p$=400}
\addplot[green!60!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{
(0,0.9368)
(100,0.8582)
(200,0.7589)
(300,0.5959)
(400,0.4979)
(500,0.3947)
(600,0.3621)
(700,0.3057)
(800,0.2481)
(900,0.2072)
(1000,0.1934)
(1100,0.1749)
(1200,0.1652)
(1300,0.1429)
(1400,0.1379)
(1500,0.1237)
(1600,0.1185)
(1700,0.1153)
(1800,0.1141)
(1900,0.1055)
(2000,0.0977)
};
\addlegendentry{$p$=500}
\addplot[green!50!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{
(0,1.0526)
(100,0.9468)
(200,0.806)
(300,0.6551)
(400,0.5097)
(500,0.4539)
(600,0.4297)
(700,0.3892)
(800,0.3357)
(900,0.2706)
(1000,0.2331)
(1100,0.2092)
(1200,0.1812)
(1300,0.1716)
(1400,0.1679)
(1500,0.1558)
(1600,0.1492)
(1700,0.1451)
(1800,0.1392)
(1900,0.131)
(2000,0.127)
};
\addlegendentry{$p$=600}
\addplot[green!40!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{
(0,1.0291)
(100,0.9319)
(200,0.8575)
(300,0.7693)
(400,0.6726)
(500,0.4973)
(600,0.4627)
(700,0.4083)
(800,0.3504)
(900,0.2728)
(1000,0.268)
(1100,0.2483)
(1200,0.2309)
(1300,0.2226)
(1400,0.2146)
(1500,0.2004)
(1600,0.1883)
(1700,0.1759)
(1800,0.1678)
(1900,0.165)
(2000,0.1647)
};
\addlegendentry{$p$=700}
\addplot[green!30!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{
(0,1.0008)
(100,0.9277)
(200,0.8452)
(300,0.7509)
(400,0.6401)
(500,0.5704)
(600,0.4795)
(700,0.4153)
(800,0.3593)
(900,0.3167)
(1000,0.2892)
(1100,0.2709)
(1200,0.2524)
(1300,0.2336)
(1400,0.2226)
(1500,0.2083)
(1600,0.1919)
(1700,0.1824)
(1800,0.1724)
(1900,0.1678)
(2000,0.1607)
};
\addlegendentry{$p$=800}
\addplot[green!20!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{
(0,0.92)
(100,0.8326)
(200,0.7276)
(300,0.6764)
(400,0.6096)
(500,0.5693)
(600,0.5007)
(700,0.4771)
(800,0.4404)
(900,0.3943)
(1000,0.3601)
(1100,0.3344)
(1200,0.305)
(1300,0.2773)
(1400,0.261)
(1500,0.2401)
(1600,0.2163)
(1700,0.2132)
(1800,0.197)
(1900,0.1942)
(2000,0.1843)
};
\addlegendentry{$p$=900}
\addplot[green!10!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{
(0,1.0012)
(100,0.8419)
(200,0.7814)
(300,0.7381)
(400,0.679)
(500,0.6129)
(600,0.555)
(700,0.4748)
(800,0.4236)
(900,0.3837)
(1000,0.3486)
(1100,0.3104)
(1200,0.3014)
(1300,0.2787)
(1400,0.2736)
(1500,0.255)
(1600,0.2273)
(1700,0.2181)
(1800,0.2045)
(1900,0.1946)
(2000,0.1824)
};
\addlegendentry{$p$=1000}
\end{axis}                         % 结束坐标
\end{tikzpicture}


==> fig3.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=8.5cm, height=5.7cm, tick align=outside, grid=both,ytick={0,0.10,0.20},
yticklabel style={
/pgf/number format/.cd,
precision=2,
/tikz/.cd
},grid style={line width=.1pt, draw=gray!10},
legend style={nodes={scale=0.55, transform shape}}]                        % 添加坐标

\addplot[red!30!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.0853060171297688)
(40,0.0825127442153752)
(60,0.0831981048749465)
(80,0.0832333728274296)
(100,0.0827234758012853)
(120,0.0826298885788982)
(140,0.0824570429325008)
(160,0.082300881946359)
(180,0.0824224048628002)
(200,0.0824479569333002)
(220,0.0825130654222381)
(240,0.0826314086808118)
(260,0.0827339082911386)
(280,0.0826281629227839)
(300,0.0825400430842446)
(320,0.0827395034530789)
(340,0.082724759803401)
(360,0.0827138905452272)
(380,0.0828025028457103)
(400,0.0828233733682036)
(420,0.0827601798376975)
(440,0.0826874441750152)
(460,0.0826131791138036)
(480,0.082685929823086)
(500,0.0826787037718224)
(520,0.0825966582661664)
(540,0.08265761877349)
(560,0.0826683976844458)
(580,0.0827318238868668)
(600,0.082708894637253)
(620,0.0827083957918392)
(640,0.0827459576284482)
(660,0.0827498598572773)
(680,0.0827427682071361)
(700,0.0827436054404406)
(720,0.0827293876666827)
(740,0.0827333324246295)
(760,0.082701318606978)
(780,0.0827343409266905)
(800,0.0826919725457115)
(820,0.0826747442140806)
(840,0.0826580117095597)
(860,0.0826395148827996)
(880,0.0826553968623572)
(900,0.0826284642568166)
(920,0.0826250585062453)
(940,0.0826283711578817)
(960,0.0826430451046237)
(980,0.0826338093330638)
(1000,0.0826515203935585)

};
\addlegendentry{$\gamma=0.008$}

\addplot[red!20!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.14740420393251)
(40,0.0780698590689947)
(60,0.076015579508333)
(80,0.0539793139989711)
(100,0.0515164437756727)
(120,0.0494918589819895)
(140,0.0485749871135026)
(160,0.0469309599808851)
(180,0.0461537496977059)
(200,0.0457100631836578)
(220,0.0452061924382715)
(240,0.0452583261671991)
(260,0.0450766428208715)
(280,0.0443666005493421)
(300,0.0439733118048734)
(320,0.044138774001001)
(340,0.0438591860319199)
(360,0.0433276467376139)
(380,0.0436026537626445)
(400,0.0436546376759517)
(420,0.0436982718503236)
(440,0.0434029925103252)
(460,0.0430238707033013)
(480,0.0431874972846383)
(500,0.0428849004966992)
(520,0.042782075486217)
(540,0.0426853083937331)
(560,0.0426014503086398)
(580,0.0425560193760251)
(600,0.042454232537877)
(620,0.0424854520391815)
(640,0.0426224256935415)
(660,0.0425928960501808)
(680,0.0425032738965426)
(700,0.0426276161186455)
(720,0.0425435785565544)
(740,0.0425537574249374)
(760,0.0425221795468219)
(780,0.042412553048408)
(800,0.0423374571623599)
(820,0.0422430796518781)
(840,0.0421893379966542)
(860,0.0420036891255626)
(880,0.0419588821606965)
(900,0.0418718617779843)
(920,0.0418505490597334)
(940,0.0419128930728488)
(960,0.0419201810999637)
(980,0.0419011817554095)
(1000,0.0418965850186704)

};
\addlegendentry{$\gamma=0.3$}
\addplot[red!10!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.15846197444657)
(40,0.0896849796172417)
(60,0.0902775584995544)
(80,0.0549383717289696)
(100,0.0526390617666998)
(120,0.0503529357844224)
(140,0.0488544799415676)
(160,0.0469346287286776)
(180,0.0458450510043074)
(200,0.0451858855197233)
(220,0.0446136533499534)
(240,0.0445758266457281)
(260,0.0443238855097892)
(280,0.0434626263292801)
(300,0.0430884860004223)
(320,0.043073252698219)
(340,0.0427672525101102)
(360,0.0419489622790042)
(380,0.0422276986708345)
(400,0.0422418681680964)
(420,0.0422842005520949)
(440,0.0419058618608324)
(460,0.0415127254738247)
(480,0.0416154800795553)
(500,0.0412516139771933)
(520,0.0411766847946802)
(540,0.0410206251537878)
(560,0.0408571015906173)
(580,0.0406984580448338)
(600,0.0405763924497998)
(620,0.0406035214810241)
(640,0.040749715252647)
(660,0.040737819039339)
(680,0.0406244393894333)
(700,0.0407610952909788)
(720,0.04065534930294)
(740,0.040665519276963)
(760,0.040641440630135)
(780,0.0404583038549385)
(800,0.0403589504779993)
(820,0.0402701894295375)
(840,0.0402190804250719)
(860,0.0399911148037267)
(880,0.0399344199215313)
(900,0.0398478167769948)
(920,0.0398046130941963)
(940,0.0398723033588253)
(960,0.0398651569457014)
(980,0.0398646783160095)
(1000,0.0398378349249718)

};
\addlegendentry{$\gamma=0.4$}
\addplot[green!100!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.16698721315596)
(40,0.10200279557429)
(60,0.107210180926351)
(80,0.0566124565767125)
(100,0.0545809387855582)
(120,0.0520914246091119)
(140,0.0498672600200328)
(160,0.0477027258135912)
(180,0.0462977692717761)
(200,0.0454039382111155)
(220,0.0448344031399939)
(240,0.0447236547873072)
(260,0.044391723480437)
(280,0.0434127368324654)
(300,0.0430918868694462)
(320,0.0429076314009095)
(340,0.0425622307244252)
(360,0.0414451900618526)
(380,0.0417410225844998)
(400,0.0417189460602728)
(420,0.0417522568957457)
(440,0.0412724731772124)
(460,0.0408552963421468)
(480,0.0408636413278482)
(500,0.0404462899126736)
(520,0.0403942978107959)
(540,0.0401661905187285)
(560,0.0399455115880843)
(580,0.0396331409596284)
(600,0.0394896835704645)
(620,0.0395030405674979)
(640,0.0396654033972895)
(660,0.0396597008307562)
(680,0.039504472541611)
(700,0.0396377792984117)
(720,0.0395129583321898)
(740,0.0395153516201048)
(760,0.0394977039994687)
(780,0.0392387335425866)
(800,0.0391130326427021)
(820,0.0390272022646715)
(840,0.0389795982952995)
(860,0.0387103378138907)
(880,0.0386386771396114)
(900,0.0385504219660741)
(920,0.0384780040210775)
(940,0.0385460881623991)
(960,0.0385204474324149)
(980,0.0385366150434069)
(1000,0.0384846918892389)

};
\addlegendentry{$\gamma=0.5$}
\addplot[green!90!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.179376177938662)
(40,0.127281746026361)
(60,0.147463683759845)
(80,0.0620698558335792)
(100,0.061000946681666)
(120,0.0583542170822608)
(140,0.0539568977167842)
(160,0.051402071587826)
(180,0.049262671841431)
(200,0.0477687666210768)
(220,0.0475192898571931)
(240,0.047260270770804)
(260,0.046773318619801)
(280,0.0456332804212354)
(300,0.045504047906565)
(320,0.0449507204651824)
(340,0.0445345433424156)
(360,0.0427942556744326)
(380,0.043176088017863)
(400,0.0430771210648582)
(420,0.0430555741284651)
(440,0.0423396710792076)
(460,0.041822508384572)
(480,0.041464704265152)
(500,0.0409633483987481)
(520,0.0409293315847255)
(540,0.0404878231917982)
(560,0.0402620085478094)
(580,0.0394460209238164)
(600,0.0392390308314184)
(620,0.0391803162020083)
(640,0.0393974924954891)
(660,0.0393479621464059)
(680,0.0390202048227662)
(700,0.0390800874513247)
(720,0.0389272590408901)
(740,0.0388607383671756)
(760,0.0388403647687971)
(780,0.0383992208894698)
(800,0.0381990744457639)
(820,0.0380997691596561)
(840,0.0380560418186842)
(860,0.0376886500155733)
(880,0.0375699500379684)
(900,0.0374609154775817)
(920,0.0372805633688309)
(940,0.0373214644477146)
(960,0.0372359733353157)
(980,0.0372739334483059)
(1000,0.0371625551292824)

};
\addlegendentry{$\gamma=0.7$}
\addplot[green!80!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.184038750913313)
(40,0.139920888949772)
(60,0.170483871653845)
(80,0.0663653070830012)
(100,0.06624488288926)
(120,0.0639317773088399)
(140,0.0578027886285182)
(160,0.0551900487809241)
(180,0.052599428367372)
(200,0.0506735763992971)
(220,0.0509216874645543)
(240,0.0504994242521086)
(260,0.0500043332909755)
(280,0.0488181020346552)
(300,0.0488171122937911)
(320,0.0479886235027907)
(340,0.0475933724603148)
(360,0.0455527827119086)
(380,0.0460162450385874)
(400,0.0458213345209866)
(420,0.0457227534094249)
(440,0.044885762574733)
(460,0.0442559615918997)
(480,0.0435021586008579)
(500,0.0429554981327134)
(520,0.0428926679322036)
(540,0.0422825724846535)
(560,0.0421445608885581)
(580,0.0408729852310884)
(600,0.0406059063334017)
(620,0.0404565162769101)
(640,0.0407115721627534)
(660,0.0405783608651706)
(680,0.0400658675364527)
(700,0.0400177353665271)
(720,0.0398627293151897)
(740,0.0396850935841221)
(760,0.0396349694367879)
(780,0.0390575195974184)
(800,0.0387839599721946)
(820,0.0386556802981484)
(840,0.0385998581479548)
(860,0.0381492764563992)
(880,0.0379855985325155)
(900,0.0378448925886324)
(920,0.0375605516851965)
(940,0.0375534855475578)
(960,0.037413154765451)
(980,0.0374493955592324)
(1000,0.0372966862765753)

};
\addlegendentry{$\gamma=0.8$}
\addplot[green!70!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.187996936562796)
(40,0.152464989434895)
(60,0.195492014279175)
(80,0.0726057232577284)
(100,0.0742985477893006)
(120,0.0735625666661752)
(140,0.0649923535891486)
(160,0.0628183593617139)
(180,0.0598355385819384)
(200,0.0574047224177522)
(220,0.0589396573263065)
(240,0.0580828127658083)
(260,0.0579230310911532)
(280,0.0568691453820517)
(300,0.0569391026057867)
(320,0.0556750948760573)
(340,0.0554408392897706)
(360,0.0533151984164424)
(380,0.0539245469743003)
(400,0.0532569780286512)
(420,0.0529873560466372)
(440,0.0520266082970927)
(460,0.051112833991995)
(480,0.0494505592547121)
(500,0.0487586402968508)
(520,0.0485423058213996)
(540,0.047703214176045)
(560,0.0477205348969303)
(580,0.045539934608694)
(600,0.0451232628279973)
(620,0.0447384673129052)
(640,0.0449972486461034)
(660,0.0446131432821538)
(680,0.0436993418211648)
(700,0.0433506466465091)
(720,0.0432250273018662)
(740,0.0427419887731585)
(760,0.0425637048246954)
(780,0.0417442445700149)
(800,0.0413024554887259)
(820,0.0410961011577959)
(840,0.0409638440730124)
(860,0.0403260846682139)
(880,0.0400504067962463)
(900,0.0398237844579299)
(920,0.0393704107457136)
(940,0.0392415705023606)
(960,0.0389969242005285)
(980,0.0390058745314577)
(1000,0.0387687788014448)

};
\addlegendentry{$\gamma=0.9$}
\addplot[green!60!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.189760664709485)
(40,0.158692070572466)
(60,0.208818326800549)
(80,0.0769425004458213)
(100,0.0802797204281533)
(120,0.0818458575051349)
(140,0.0719436071661372)
(160,0.0708858378979951)
(180,0.0681444698390222)
(200,0.0657885453854841)
(220,0.069236079478748)
(240,0.0679813156728961)
(260,0.0688887582419841)
(280,0.0686343363077813)
(300,0.0685289037651578)
(320,0.0671785372661157)
(340,0.0671360701551608)
(360,0.0657088467617498)
(380,0.0665696897329069)
(400,0.0645844538850473)
(420,0.0642747270344367)
(440,0.0630826709850536)
(460,0.0617625983395957)
(480,0.0588791890475047)
(500,0.0577851806399692)
(520,0.0572309119431282)
(540,0.0563009117630199)
(560,0.056173144498707)
(580,0.0528088761632076)
(600,0.0521008650658062)
(620,0.0513621005406682)
(640,0.0514605909677635)
(660,0.0506356951020051)
(680,0.0492397251946962)
(700,0.0483780809370008)
(720,0.0482920002839558)
(740,0.0474357380387675)
(760,0.0469854556483977)
(780,0.0458990690507659)
(800,0.0452269345260786)
(820,0.0449199089616667)
(840,0.0446226723619325)
(860,0.0437197522925116)
(880,0.0432724953546267)
(900,0.0429166941047376)
(920,0.0423535491580584)
(940,0.0420760262471475)
(960,0.0417121315149555)
(980,0.0416824807402527)
(1000,0.041315313033584)

};
\addlegendentry{$\gamma=0.95$}
\addplot[green!50!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.190430909287158)
(40,0.161173895954182)
(60,0.214318764113846)
(80,0.0790163929281322)
(100,0.0832737374203236)
(120,0.0864629400055774)
(140,0.0762093250575677)
(160,0.0762334780329989)
(180,0.0740529371161625)
(200,0.0721902848103914)
(220,0.077490771299138)
(240,0.0762289121438992)
(260,0.0786213526930401)
(280,0.0797732951069253)
(300,0.0794858479593396)
(320,0.0785929684919292)
(340,0.0786661569420435)
(360,0.0785803945278947)
(380,0.0798706427117113)
(400,0.076024964098633)
(420,0.0759759072980606)
(440,0.0743104860615832)
(460,0.0726765020328626)
(480,0.0686829586389821)
(500,0.0669871010230631)
(520,0.0660357298555749)
(540,0.065108624299568)
(560,0.0644287808401741)
(580,0.0598329783967421)
(600,0.0587481364872032)
(620,0.0576458382793361)
(640,0.0574837456960635)
(660,0.0561757065529808)
(680,0.0544208259877801)
(700,0.0530096895298207)
(720,0.0529217946080047)
(740,0.0518271682652235)
(760,0.0510622544017853)
(780,0.0497383777979777)
(800,0.0488383060299936)
(820,0.0484679515786298)
(840,0.0479903865356205)
(860,0.0468383379147406)
(880,0.0462306066634547)
(900,0.0457596563359028)
(920,0.0451525230512454)
(940,0.0447458360324672)
(960,0.0442748650235244)
(980,0.0442220939889317)
(1000,0.0437308415442416)

};
\addlegendentry{$\gamma=0.97$}
\addplot[green!40!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.190758909756351)
(40,0.162412845365881)
(60,0.217107646626908)
(80,0.0801437120746015)
(100,0.0849418249143178)
(120,0.0891973103379901)
(140,0.0788891756543085)
(160,0.0797736757364152)
(180,0.0781680720472242)
(200,0.0768930644986345)
(220,0.0838803133291315)
(240,0.0828815050617797)
(260,0.0869046493564718)
(280,0.0898561423361312)
(300,0.0895655342279722)
(320,0.0894841940228693)
(340,0.0897026030042465)
(360,0.0914143586491674)
(380,0.0933371521246377)
(400,0.0873135677044621)
(420,0.0877617057449893)
(440,0.0854134312142659)
(460,0.0836273506632806)
(480,0.0786213318358674)
(500,0.0762000797002167)
(520,0.0748522117835563)
(540,0.073929852859629)
(560,0.0724099795461149)
(580,0.066418000269638)
(600,0.0649093442865166)
(620,0.0634111779217567)
(640,0.0629668228018285)
(660,0.061167839719132)
(680,0.0591672141896547)
(700,0.057219847223324)
(720,0.0570854092667656)
(740,0.0558441539726435)
(760,0.0547702152317602)
(780,0.053205534580097)
(800,0.0520720806888838)
(820,0.0516777998080732)
(840,0.0510216296814351)
(860,0.0496414693381929)
(880,0.0488872859794874)
(900,0.0483191501962268)
(920,0.0476817830021295)
(940,0.0471487883299494)
(960,0.046575697601968)
(980,0.0465123653616582)
(1000,0.0459148987642635)

};
\addlegendentry{$\gamma=0.98$}
\addplot[green!30!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.191082296596458)
(40,0.163650478789501)
(60,0.219923181284135)
(80,0.0813389242507627)
(100,0.0867438271323311)
(120,0.092297130543742)
(140,0.0820805084629513)
(160,0.0841955382244411)
(180,0.0835714220894666)
(200,0.0834311792940703)
(220,0.0934319381163688)
(240,0.0933921876050292)
(260,0.10085360515476)
(280,0.108395243602575)
(300,0.108885905987844)
(320,0.11128799888753)
(340,0.112272155861814)
(360,0.118983280828087)
(380,0.122984311032255)
(400,0.11161283678104)
(420,0.113699400607253)
(440,0.109477885509483)
(460,0.108083198011842)
(480,0.101029374236471)
(500,0.0968407178771249)
(520,0.094711737397382)
(540,0.0937911040486979)
(560,0.0897622811114334)
(580,0.0798024451964587)
(600,0.0773029441240146)
(620,0.0747181649476502)
(640,0.0737194840906903)
(660,0.0708567085864198)
(680,0.0685769399929225)
(700,0.0655653392616183)
(720,0.0651996567439418)
(740,0.0637432465628991)
(760,0.0620802756396008)
(780,0.0599115006998356)
(800,0.0582391956484262)
(820,0.0578695513161456)
(840,0.0568371060503174)
(860,0.0550007122657604)
(880,0.0539485679363314)
(900,0.0532017232564261)
(920,0.0524828227807763)
(940,0.0516626681721872)
(960,0.0508779111481614)
(980,0.0508144053858036)
(1000,0.050031323579251)

};
\addlegendentry{$\gamma=0.99$}
\addplot[green!20!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

(0,0.1)
(20,0.19130600963572)
(40,0.164516037056074)
(60,0.221910295315829)
(80,0.0822195313029574)
(100,0.0880946998778492)
(120,0.094729604093957)
(140,0.0847092238100441)
(160,0.0880255979399002)
(180,0.0885235324467827)
(200,0.0898753842469678)
(220,0.103989808978423)
(240,0.106072646991462)
(260,0.119338491765022)
(280,0.137157275992429)
(300,0.142084474485687)
(320,0.152097079937467)
(340,0.158037516330217)
(360,0.179416259322458)
(380,0.192008152624347)
(400,0.169004432961314)
(420,0.177714183740317)
(440,0.169849906841126)
(460,0.174635692132808)
(480,0.161706887617331)
(500,0.15364071314984)
(520,0.149969884192433)
(540,0.149768531210467)
(560,0.136586998421719)
(580,0.110344263082749)
(600,0.105288337646804)
(620,0.0987317475339152)
(640,0.0967922547025228)
(660,0.0915359874318193)
(680,0.0889017090877309)
(700,0.0837911290289768)
(720,0.0824103869844695)
(740,0.0801277774283374)
(760,0.0773451255114839)
(780,0.0732232427882904)
(800,0.0701953794631434)
(820,0.0697679257592644)
(840,0.0679437078046276)
(860,0.0650367899338603)
(880,0.0633403743261401)
(900,0.0621985600184186)
(920,0.0612035279942077)
(940,0.0596905683671497)
(960,0.0584502202230888)
(980,0.0584080979128112)
(1000,0.0572536709164864)

};
\addlegendentry{$\gamma=0.997$}
% \addplot[green!10!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
% coordinates
% {
% (0,0.1)
% (1,0.0936396281972429)
% (2,0.0634752435612645)
% (3,0.0652512044767832)
% (4,0.0698462215793732)
% (5,0.0704269020200475)
% (6,0.0740166686215931)
% (7,0.0762033532796478)
% (8,0.0750280007804154)
% (9,0.0785756414165552)
% (10,0.0797088268282754)
% (11,0.0862323302478378)
% (12,0.0897665119525178)
% (13,0.0973410401033292)
% (14,0.106858008814172)
% (15,0.115343142214778)
% (16,0.128939730809081)
% (17,0.144948487364881)
% (18,0.166785531058933)
% (19,0.200905376015599)
% (20,0.255683878419079)
% (21,0.339284707195547)
% (22,0.482799823721482)
% (23,0.757095457675388)
% (24,1.57291088436194)
% (25,22.8387450674318)
% (26,1.7240456986324)
% (27,0.725247082687477)
% (28,0.503213760650324)
% (29,0.274618191596664)
% (30,0.242571620282702)
% (31,0.201239414095844)
% (32,0.190243299177516)
% (33,0.166615759268842)
% (34,0.153016153088105)
% (35,0.136163535349612)
% (36,0.1276087736724)
% (37,0.117923455773258)
% (38,0.111182175764086)
% (39,0.10064381144913)
% (40,0.0931150170997192)
% (41,0.0904605340992867)
% (42,0.0869413984866835)
% (43,0.0813262489547484)
% (44,0.0781643046020766)
% (45,0.0762518170969599)
% (46,0.0744191835622917)
% (47,0.0713476378092823)
% (48,0.0690995213395617)
% (49,0.0688904896822137)
% (50,0.0668546456968811)
% };
% \addlegendentry{$\gamma=1$}
\end{axis}                         % 结束坐标
\end{tikzpicture}


==> fig4.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=8.5cm, height=5.7cm, tick align=outside, grid=both,
yticklabel style={
/pgf/number format/.cd,
precision=2,
/tikz/.cd
},grid style={line width=.1pt, draw=gray!10},
legend style={nodes={scale=0.55, transform shape}}]                        % 添加坐标

\addplot[red!30!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.35933648650139)
(40,1.35276975232914)
(60,1.34746661798915)
(80,1.34501665111222)
(100,1.33952614598968)
(120,1.3287853069084)
(140,1.30784462273125)
(160,1.30598244235337)
(180,1.3086725996896)
(200,1.3116190331996)
(220,1.30427740163851)
(240,1.29518312283568)
(260,1.29212079026898)
(280,1.29155107261844)
(300,1.29440528208682)
(320,1.29814559984838)
(340,1.29588506682624)
(360,1.287158833377)
(380,1.28139629680913)
(400,1.27963388008176)
(420,1.26492306387037)
(440,1.2631492242939)
(460,1.26039698354972)
(480,1.26824028242021)
(500,1.26743823645019)
(520,1.26531143736546)
(540,1.26682573486964)
(560,1.27390874043793)
(580,1.28028414966214)
(600,1.27822853821749)
(620,1.27685456556913)
(640,1.27312498881956)
(660,1.27439129881576)
(680,1.27115465953791)
(700,1.2680132193754)
(720,1.26998258580479)
(740,1.27029032948045)
(760,1.25905451980172)
(780,1.25479694513266)
(800,1.25079096995679)
(820,1.24457756483616)
(840,1.25033482737406)
(860,1.25005634812859)
(880,1.24919085913426)
(900,1.25233291991354)
(920,1.25322524403789)
(940,1.24958354414791)
(960,1.24440626371625)
(980,1.24178469331295)
(1000,1.23768292743064)


};
\addlegendentry{$\gamma=0.008$}

\addplot[red!20!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.36312455868496)
(40,1.35103703758476)
(60,1.34138354626678)
(80,1.33806554288964)
(100,1.32797751979287)
(120,1.31023711819874)
(140,1.27157997207232)
(160,1.26990921438549)
(180,1.27578586947148)
(200,1.28165861917037)
(220,1.26995067122405)
(240,1.25330477704329)
(260,1.25156616816506)
(280,1.25267526594293)
(300,1.25870492988399)
(320,1.26604743452172)
(340,1.26125889991215)
(360,1.24448206171123)
(380,1.23553383343358)
(400,1.23211161621461)
(420,1.20368360116911)
(440,1.2020329637659)
(460,1.19869469128405)
(480,1.21521270493797)
(500,1.21484417485893)
(520,1.21105856072895)
(540,1.21487328265274)
(560,1.22685809286582)
(580,1.23853946499664)
(600,1.23661137636313)
(620,1.234079906737)
(640,1.2272932553459)
(660,1.22836079602595)
(680,1.22328776567928)
(700,1.2194841635997)
(720,1.22312131793356)
(740,1.22240112661203)
(760,1.20345294203638)
(780,1.19462487835219)
(800,1.18679498373871)
(820,1.17747767665781)
(840,1.18744421291332)
(860,1.18675751402302)
(880,1.18751347426208)
(900,1.19304354184826)
(920,1.1931241133662)
(940,1.18595349805666)
(960,1.1793282714244)
(980,1.17637280186253)
(1000,1.16919680914317)


};
\addlegendentry{$\gamma=0.1$}
\addplot[red!10!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.36871368993842)
(40,1.35224980931295)
(60,1.33893258577543)
(80,1.33618282100349)
(100,1.32197357168613)
(120,1.30017076027196)
(140,1.24648894519618)
(160,1.24688397461033)
(180,1.25647792647156)
(200,1.26505432852716)
(220,1.25172428303074)
(240,1.22860060694878)
(260,1.23165963521026)
(280,1.23622956802384)
(300,1.24535357776946)
(320,1.25628370624807)
(340,1.24834506073309)
(360,1.22303789083554)
(380,1.21224632445325)
(400,1.20630822609816)
(420,1.16422748294525)
(440,1.16295275995188)
(460,1.15999287280005)
(480,1.18628740097642)
(500,1.18694756326485)
(520,1.18142346656692)
(540,1.18791842119708)
(560,1.20297213522864)
(580,1.21930995655944)
(600,1.21847896646232)
(620,1.21475745519789)
(640,1.20454649402751)
(660,1.20492858423584)
(680,1.19840750219392)
(700,1.19446673122362)
(720,1.19959699820016)
(740,1.19669519823559)
(760,1.17209449351589)
(780,1.15816598818016)
(800,1.14655159169811)
(820,1.13550517595713)
(840,1.14823016979402)
(860,1.14607754902567)
(880,1.14936939733466)
(900,1.156955915994)
(920,1.15517442348524)
(940,1.1441674271034)
(960,1.13726783809903)
(980,1.13511682758352)
(1000,1.12541337072622)


};
\addlegendentry{$\gamma=0.2$}
\addplot[green!100!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.37604915976506)
(40,1.35648561990094)
(60,1.34007245253354)
(80,1.3393066659089)
(100,1.32112224681518)
(120,1.297728833737)
(140,1.2315432545093)
(160,1.23598112515415)
(180,1.24998020773171)
(200,1.26104209815967)
(220,1.24903375149531)
(240,1.22038681073086)
(260,1.23124971808481)
(280,1.24096835223468)
(300,1.25308078587883)
(320,1.26778288800677)
(340,1.25587315842672)
(360,1.22078435718244)
(380,1.20892208571892)
(400,1.19901178150279)
(420,1.14268719095818)
(440,1.14112576363397)
(460,1.13891210114097)
(480,1.17658154821075)
(500,1.1787911419942)
(520,1.17117534422234)
(540,1.18075007284803)
(560,1.19731079342237)
(580,1.21804934528177)
(600,1.21889733955998)
(620,1.21411011872149)
(640,1.19964911623225)
(660,1.19942024280956)
(680,1.19135276813509)
(700,1.18688047175769)
(720,1.19337186159414)
(740,1.1870746410377)
(760,1.15816630465962)
(780,1.13841194229778)
(800,1.12289092855658)
(820,1.11087783451387)
(840,1.12511338815544)
(860,1.12026052456499)
(880,1.12650929640315)
(900,1.13611300190028)
(920,1.13152161327922)
(940,1.11633290448588)
(960,1.10939820543611)
(980,1.10864120429692)
(1000,1.0966350238416)


};
\addlegendentry{$\gamma=0.3$}
\addplot[green!90!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.38508807277081)
(40,1.36387043369744)
(60,1.34494234837092)
(80,1.34768631088921)
(100,1.3253771040076)
(120,1.3026752622723)
(140,1.22667121648646)
(160,1.23752626607775)
(180,1.25687986715011)
(200,1.27035602138758)
(220,1.2632509952604)
(240,1.23020442007194)
(260,1.25175689185182)
(280,1.26847235503447)
(300,1.28379041737434)
(320,1.30268866119774)
(340,1.28586732860389)
(360,1.23905397773375)
(380,1.22669550063167)
(400,1.21071309110152)
(420,1.13895034848895)
(440,1.13570721253367)
(460,1.13430402722417)
(480,1.18564624520219)
(500,1.1900071420607)
(520,1.17961853675984)
(540,1.19282430970967)
(560,1.20949627958016)
(580,1.23466723995044)
(600,1.23761813021005)
(620,1.23201792637921)
(640,1.21201577120564)
(660,1.21159299364533)
(680,1.2015138234079)
(700,1.19550099185929)
(720,1.20313165896729)
(740,1.19194065156431)
(760,1.15964162413712)
(780,1.13309848199366)
(800,1.11333828897364)
(820,1.10080503261481)
(840,1.1154698326209)
(860,1.10657015072642)
(880,1.1159738354708)
(900,1.1276818657523)
(920,1.11914234889468)
(940,1.09943279471331)
(960,1.0922318562561)
(980,1.0930979992928)
(1000,1.0787308525298)


};
\addlegendentry{$\gamma=0.4$}
\addplot[green!80!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.39579979146663)
(40,1.37458480311321)
(60,1.35387321591808)
(80,1.36192048732815)
(100,1.33504652081635)
(120,1.31541950691319)
(140,1.2328648953141)
(160,1.25332555553813)
(180,1.2793698462247)
(200,1.29553172486297)
(220,1.29815936400191)
(240,1.26242497806898)
(260,1.2978477350826)
(280,1.3238327599804)
(300,1.34345146883118)
(320,1.36738615667838)
(340,1.34472087823832)
(360,1.28349503473955)
(380,1.27128564508854)
(400,1.24607349758696)
(420,1.15687980096923)
(440,1.14971924633176)
(460,1.14910969627488)
(480,1.21742845075548)
(500,1.22463291016942)
(520,1.21025362617119)
(540,1.22790519352261)
(560,1.24338992880893)
(580,1.2731121435257)
(600,1.278468140454)
(620,1.2722081298208)
(640,1.24463744381647)
(660,1.24467058267509)
(680,1.23168230755448)
(700,1.22252247428688)
(720,1.2308378237857)
(740,1.21271214039196)
(760,1.17763606337533)
(780,1.14296920717832)
(800,1.11833054554654)
(820,1.10549477809877)
(840,1.11966331795593)
(860,1.10512458074452)
(880,1.11769223341201)
(900,1.13153926022244)
(920,1.1174614845169)
(940,1.09287562764102)
(960,1.08483711461699)
(980,1.08721732971634)
(1000,1.07013517280441)


};
\addlegendentry{$\gamma=0.5$}
\addplot[green!70!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.4081666646183)
(40,1.38887399195927)
(60,1.36742497859958)
(80,1.38305078797407)
(100,1.35087845265539)
(120,1.33721207507362)
(140,1.25263329299095)
(160,1.28744152526155)
(180,1.32208466472978)
(200,1.34197555580342)
(220,1.36147533946968)
(240,1.32626031869516)
(260,1.37981419982351)
(280,1.41821891033358)
(300,1.4453405263006)
(320,1.47632672854521)
(340,1.44735001149741)
(360,1.36830443571829)
(380,1.35722617620285)
(400,1.31735529545184)
(420,1.20714748615852)
(440,1.19260997244651)
(460,1.19313413084047)
(480,1.28324021267005)
(500,1.29396961676113)
(520,1.27350702274081)
(540,1.29694743208496)
(560,1.31007868565099)
(580,1.34395185453303)
(600,1.35184630236961)
(620,1.34431741208168)
(640,1.30571031256286)
(660,1.30699950026159)
(680,1.28945893969881)
(700,1.27464229226967)
(720,1.28271489730552)
(740,1.25467726558844)
(760,1.21712811349503)
(780,1.17224704649408)
(800,1.14154913078445)
(820,1.12837874521081)
(840,1.14133649640633)
(860,1.11898918697876)
(880,1.13440060297383)
(900,1.1500380141433)
(920,1.12799009910541)
(940,1.09809381366666)
(960,1.08826388680713)
(980,1.09157129804389)
(1000,1.07104278973322)


};
\addlegendentry{$\gamma=0.6$}
\addplot[green!60!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.42218511715171)
(40,1.40706340148215)
(60,1.38645892426077)
(80,1.41273679438147)
(100,1.37426106874131)
(120,1.37063254154551)
(140,1.29114399919599)
(160,1.34816502438798)
(180,1.39419779912481)
(200,1.42081028020356)
(220,1.46887930448453)
(240,1.44138020829491)
(260,1.52054786165139)
(280,1.5767382596345)
(300,1.6200538948796)
(320,1.66465795616171)
(340,1.63151169253625)
(360,1.53193055312907)
(380,1.52366908968254)
(400,1.45742981480757)
(420,1.31795558397618)
(440,1.29060275186574)
(460,1.29478415183704)
(480,1.41363927936726)
(500,1.42834024452237)
(520,1.39850592983061)
(540,1.43054283542804)
(560,1.44064413145343)
(580,1.4751285145462)
(600,1.48565055984302)
(620,1.47309257381388)
(640,1.41639880489909)
(660,1.4195665437186)
(680,1.39408880216407)
(700,1.36869346055991)
(720,1.37445346534114)
(740,1.33182132363315)
(760,1.29144506124894)
(780,1.23222760991619)
(800,1.193008373914)
(820,1.17900248872617)
(840,1.19042669259923)
(860,1.15664398387684)
(880,1.17372371699604)
(900,1.18949483472079)
(920,1.15539432659338)
(940,1.11953122494903)
(960,1.10630825264761)
(980,1.10901499493668)
(1000,1.08371209764214)


};
\addlegendentry{$\gamma=0.75$}
\addplot[green!50!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.43786719530707)
(40,1.42958157557584)
(60,1.41226484220419)
(80,1.45357119072093)
(100,1.40764497651212)
(120,1.42071683042397)
(140,1.35912021983323)
(160,1.45335865981704)
(180,1.51503827635964)
(200,1.55734996543194)
(220,1.65634180514504)
(240,1.65644729762149)
(260,1.78039225756909)
(280,1.86922091011549)
(300,1.95488398521218)
(320,2.04381871326697)
(340,2.02596718618947)
(360,1.92146632428699)
(380,1.91930467755616)
(400,1.78979254854197)
(420,1.59220411374781)
(440,1.54391577105646)
(460,1.56947993295465)
(480,1.72359427724821)
(500,1.74422021208169)
(520,1.70204417336999)
(540,1.75205126887063)
(560,1.76059525751379)
(580,1.77139295854211)
(600,1.7883524857409)
(620,1.74977146349412)
(640,1.65398476120936)
(660,1.65599267405774)
(680,1.61332660003996)
(700,1.55936031424354)
(720,1.55583876734695)
(740,1.48968389642982)
(760,1.44287308893193)
(780,1.35713397286341)
(800,1.30217274656603)
(820,1.28504362035866)
(840,1.29529543065178)
(860,1.24166549803697)
(880,1.25631488462841)
(900,1.26583207921101)
(920,1.21172747425174)
(940,1.16861405773508)
(960,1.14884159510654)
(980,1.14700807347884)
(1000,1.11438883577103)


};
\addlegendentry{$\gamma=0.8$}
\addplot[green!40!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.44634063994772)
(40,1.44263420512537)
(60,1.42827889608827)
(80,1.47936825204785)
(100,1.42934988995091)
(120,1.45486987879014)
(140,1.41082844586391)
(160,1.53447512571582)
(180,1.60635404369011)
(200,1.66578023341031)
(220,1.80721371831711)
(240,1.84138776369426)
(260,2.00939885272644)
(280,2.13645904698337)
(300,2.27077104097345)
(320,2.43534570343244)
(340,2.47121960272257)
(360,2.43342276405466)
(380,2.43703884389689)
(400,2.22623632971573)
(420,1.95945068866905)
(440,1.9000409669752)
(460,1.98145593902365)
(480,2.1387275441564)
(500,2.17846975049332)
(520,2.13391994826253)
(540,2.20874727320049)
(560,2.22109471832353)
(580,2.1602820373628)
(600,2.19573398799759)
(620,2.09683856593408)
(640,1.94762605291747)
(660,1.93453952195306)
(680,1.86920849518572)
(700,1.76416938228566)
(720,1.74225287822588)
(740,1.65419684081828)
(760,1.59604080875682)
(780,1.48046502967635)
(800,1.40805083098669)
(820,1.38544010232527)
(840,1.39503047315578)
(860,1.32277314219268)
(880,1.33137582141341)
(900,1.33027782184194)
(920,1.26006146405873)
(940,1.21228979847004)
(960,1.18673611398182)
(980,1.1791089540261)
(1000,1.14100205707507)


};
\addlegendentry{$\gamma=0.9$}
% \addplot[green!30!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
% coordinates
% {


% (0,1.35741583589838)
% (20,1.45469636904008)
% (40,1.52609430188872)
% (60,1.5355946250525)
% (80,1.67770120556028)
% (100,1.7637494680079)
% (120,1.70489491980346)
% (140,1.95641140654553)
% (160,1.91005897311857)
% (180,1.99366591060112)
% (200,2.16420206421521)
% (220,1.99816061201615)
% (240,2.30771426707011)
% (260,2.55365320562131)
% (280,2.73513068839604)
% (300,2.98693827799842)
% (320,3.43979916754767)
% (340,4.57417266981134)
% (360,7.3048196716652)
% (380,10.6483090756326)
% (400,17.03691658108048)
% (420,23.7892378797375)
% (440,26.88782025941229)
% (460,40.79773248490334)
% (480,50.46250752285425)
% (500,2013.72859320770447)
% (520,50.96038391537381)
% (540,40.45480291437645)
% (560,24.34358668696953)
% (580,15.44590445165684)
% (600,8.9869942738906)
% (620,8.76778478339427)
% (640,5.20355933699284)
% (660,4.95173712090443)
% (680,3.68246586375582)
% (700,3.30149303912706)
% (720,3.16688737993478)
% (740,3.00692073304719)
% (760,2.90154273402852)
% (780,2.71010278895866)
% (800,2.59497664988951)
% (820,1.8540464390689)
% (840,1.7596802441801)
% (860,1.65331665566743)
% (880,1.5468454561553)
% (900,1.42264539830874)
% (920,1.3291428088304)
% (940,1.27552448704355)
% (960,1.24112922993276)
% (980,1.22312858193)
% (1000,1.17769175739615)


% };
% \addlegendentry{$\gamma=1.00$}
% \addplot[green!20!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
% coordinates
% {

% (0,0.1)
% (20,0.19130600963572)
% (40,0.164516037056074)
% (60,0.221910295315829)
% (80,0.0822195313029574)
% (100,0.0880946998778492)
% (120,0.094729604093957)
% (140,0.0847092238100441)
% (160,0.0880255979399002)
% (180,0.0885235324467827)
% (200,0.0898753842469678)
% (220,0.103989808978423)
% (240,0.106072646991462)
% (260,0.119338491765022)
% (280,0.137157275992429)
% (300,0.142084474485687)
% (320,0.152097079937467)
% (340,0.158037516330217)
% (360,0.179416259322458)
% (380,0.192008152624347)
% (400,0.169004432961314)
% (420,0.177714183740317)
% (440,0.169849906841126)
% (460,0.174635692132808)
% (480,0.161706887617331)
% (500,0.15364071314984)
% (520,0.149969884192433)
% (540,0.149768531210467)
% (560,0.136586998421719)
% (580,0.110344263082749)
% (600,0.105288337646804)
% (620,0.0987317475339152)
% (640,0.0967922547025228)
% (660,0.0915359874318193)
% (680,0.0889017090877309)
% (700,0.0837911290289768)
% (720,0.0824103869844695)
% (740,0.0801277774283374)
% (760,0.0773451255114839)
% (780,0.0732232427882904)
% (800,0.0701953794631434)
% (820,0.0697679257592644)
% (840,0.0679437078046276)
% (860,0.0650367899338603)
% (880,0.0633403743261401)
% (900,0.0621985600184186)
% (920,0.0612035279942077)
% (940,0.0596905683671497)
% (960,0.0584502202230888)
% (980,0.0584080979128112)
% (1000,0.0572536709164864)

% };
% \addlegendentry{$\gamma=0.997$}
% \addplot[green!10!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
% coordinates
% {
% (0,0.1)
% (1,0.0936396281972429)
% (2,0.0634752435612645)
% (3,0.0652512044767832)
% (4,0.0698462215793732)
% (5,0.0704269020200475)
% (6,0.0740166686215931)
% (7,0.0762033532796478)
% (8,0.0750280007804154)
% (9,0.0785756414165552)
% (10,0.0797088268282754)
% (11,0.0862323302478378)
% (12,0.0897665119525178)
% (13,0.0973410401033292)
% (14,0.106858008814172)
% (15,0.115343142214778)
% (16,0.128939730809081)
% (17,0.144948487364881)
% (18,0.166785531058933)
% (19,0.200905376015599)
% (20,0.255683878419079)
% (21,0.339284707195547)
% (22,0.482799823721482)
% (23,0.757095457675388)
% (24,1.57291088436194)
% (25,22.8387450674318)
% (26,1.7240456986324)
% (27,0.725247082687477)
% (28,0.503213760650324)
% (29,0.274618191596664)
% (30,0.242571620282702)
% (31,0.201239414095844)
% (32,0.190243299177516)
% (33,0.166615759268842)
% (34,0.153016153088105)
% (35,0.136163535349612)
% (36,0.1276087736724)
% (37,0.117923455773258)
% (38,0.111182175764086)
% (39,0.10064381144913)
% (40,0.0931150170997192)
% (41,0.0904605340992867)
% (42,0.0869413984866835)
% (43,0.0813262489547484)
% (44,0.0781643046020766)
% (45,0.0762518170969599)
% (46,0.0744191835622917)
% (47,0.0713476378092823)
% (48,0.0690995213395617)
% (49,0.0688904896822137)
% (50,0.0668546456968811)
% };
% \addlegendentry{$\gamma=1$}

\end{axis}                         % 结束坐标
\end{tikzpicture}

==> fig41.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=8.5cm, height=5.7cm, ymin=0,
ymax=9, tick align=outside, grid=both,
yticklabel style={
/pgf/number format/.cd,
precision=2,
/tikz/.cd
},grid style={line width=.1pt, draw=gray!10},
legend style={nodes={scale=0.55, transform shape}}]                        % 添加坐标

\addplot[red!30!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.35933648650139)
(40,1.35276975232914)
(60,1.34746661798915)
(80,1.34501665111222)
(100,1.33952614598968)
(120,1.3287853069084)
(140,1.30784462273125)
(160,1.30598244235337)
(180,1.3086725996896)
(200,1.3116190331996)
(220,1.30427740163851)
(240,1.29518312283568)
(260,1.29212079026898)
(280,1.29155107261844)
(300,1.29440528208682)
(320,1.29814559984838)
(340,1.29588506682624)
(360,1.287158833377)
(380,1.28139629680913)
(400,1.27963388008176)
(420,1.26492306387037)
(440,1.2631492242939)
(460,1.26039698354972)
(480,1.26824028242021)
(500,1.26743823645019)
(520,1.26531143736546)
(540,1.26682573486964)
(560,1.27390874043793)
(580,1.28028414966214)
(600,1.27822853821749)
(620,1.27685456556913)
(640,1.27312498881956)
(660,1.27439129881576)
(680,1.27115465953791)
(700,1.2680132193754)
(720,1.26998258580479)
(740,1.27029032948045)
(760,1.25905451980172)
(780,1.25479694513266)
(800,1.25079096995679)
(820,1.24457756483616)
(840,1.25033482737406)
(860,1.25005634812859)
(880,1.24919085913426)
(900,1.25233291991354)
(920,1.25322524403789)
(940,1.24958354414791)
(960,1.24440626371625)
(980,1.24178469331295)
(1000,1.23768292743064)


};
\addlegendentry{$\gamma=0.008$}

\addplot[red!20!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.36312455868496)
(40,1.35103703758476)
(60,1.34138354626678)
(80,1.33806554288964)
(100,1.32797751979287)
(120,1.31023711819874)
(140,1.27157997207232)
(160,1.26990921438549)
(180,1.27578586947148)
(200,1.28165861917037)
(220,1.26995067122405)
(240,1.25330477704329)
(260,1.25156616816506)
(280,1.25267526594293)
(300,1.25870492988399)
(320,1.26604743452172)
(340,1.26125889991215)
(360,1.24448206171123)
(380,1.23553383343358)
(400,1.23211161621461)
(420,1.20368360116911)
(440,1.2020329637659)
(460,1.19869469128405)
(480,1.21521270493797)
(500,1.21484417485893)
(520,1.21105856072895)
(540,1.21487328265274)
(560,1.22685809286582)
(580,1.23853946499664)
(600,1.23661137636313)
(620,1.234079906737)
(640,1.2272932553459)
(660,1.22836079602595)
(680,1.22328776567928)
(700,1.2194841635997)
(720,1.22312131793356)
(740,1.22240112661203)
(760,1.20345294203638)
(780,1.19462487835219)
(800,1.18679498373871)
(820,1.17747767665781)
(840,1.18744421291332)
(860,1.18675751402302)
(880,1.18751347426208)
(900,1.19304354184826)
(920,1.1931241133662)
(940,1.18595349805666)
(960,1.1793282714244)
(980,1.17637280186253)
(1000,1.16919680914317)


};
\addlegendentry{$\gamma=0.1$}
\addplot[red!10!green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.36871368993842)
(40,1.35224980931295)
(60,1.33893258577543)
(80,1.33618282100349)
(100,1.32197357168613)
(120,1.30017076027196)
(140,1.24648894519618)
(160,1.24688397461033)
(180,1.25647792647156)
(200,1.26505432852716)
(220,1.25172428303074)
(240,1.22860060694878)
(260,1.23165963521026)
(280,1.23622956802384)
(300,1.24535357776946)
(320,1.25628370624807)
(340,1.24834506073309)
(360,1.22303789083554)
(380,1.21224632445325)
(400,1.20630822609816)
(420,1.16422748294525)
(440,1.16295275995188)
(460,1.15999287280005)
(480,1.18628740097642)
(500,1.18694756326485)
(520,1.18142346656692)
(540,1.18791842119708)
(560,1.20297213522864)
(580,1.21930995655944)
(600,1.21847896646232)
(620,1.21475745519789)
(640,1.20454649402751)
(660,1.20492858423584)
(680,1.19840750219392)
(700,1.19446673122362)
(720,1.19959699820016)
(740,1.19669519823559)
(760,1.17209449351589)
(780,1.15816598818016)
(800,1.14655159169811)
(820,1.13550517595713)
(840,1.14823016979402)
(860,1.14607754902567)
(880,1.14936939733466)
(900,1.156955915994)
(920,1.15517442348524)
(940,1.1441674271034)
(960,1.13726783809903)
(980,1.13511682758352)
(1000,1.12541337072622)


};
\addlegendentry{$\gamma=0.2$}
\addplot[green!100!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.37604915976506)
(40,1.35648561990094)
(60,1.34007245253354)
(80,1.3393066659089)
(100,1.32112224681518)
(120,1.297728833737)
(140,1.2315432545093)
(160,1.23598112515415)
(180,1.24998020773171)
(200,1.26104209815967)
(220,1.24903375149531)
(240,1.22038681073086)
(260,1.23124971808481)
(280,1.24096835223468)
(300,1.25308078587883)
(320,1.26778288800677)
(340,1.25587315842672)
(360,1.22078435718244)
(380,1.20892208571892)
(400,1.19901178150279)
(420,1.14268719095818)
(440,1.14112576363397)
(460,1.13891210114097)
(480,1.17658154821075)
(500,1.1787911419942)
(520,1.17117534422234)
(540,1.18075007284803)
(560,1.19731079342237)
(580,1.21804934528177)
(600,1.21889733955998)
(620,1.21411011872149)
(640,1.19964911623225)
(660,1.19942024280956)
(680,1.19135276813509)
(700,1.18688047175769)
(720,1.19337186159414)
(740,1.1870746410377)
(760,1.15816630465962)
(780,1.13841194229778)
(800,1.12289092855658)
(820,1.11087783451387)
(840,1.12511338815544)
(860,1.12026052456499)
(880,1.12650929640315)
(900,1.13611300190028)
(920,1.13152161327922)
(940,1.11633290448588)
(960,1.10939820543611)
(980,1.10864120429692)
(1000,1.0966350238416)


};
\addlegendentry{$\gamma=0.3$}
\addplot[green!90!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.38508807277081)
(40,1.36387043369744)
(60,1.34494234837092)
(80,1.34768631088921)
(100,1.3253771040076)
(120,1.3026752622723)
(140,1.22667121648646)
(160,1.23752626607775)
(180,1.25687986715011)
(200,1.27035602138758)
(220,1.2632509952604)
(240,1.23020442007194)
(260,1.25175689185182)
(280,1.26847235503447)
(300,1.28379041737434)
(320,1.30268866119774)
(340,1.28586732860389)
(360,1.23905397773375)
(380,1.22669550063167)
(400,1.21071309110152)
(420,1.13895034848895)
(440,1.13570721253367)
(460,1.13430402722417)
(480,1.18564624520219)
(500,1.1900071420607)
(520,1.17961853675984)
(540,1.19282430970967)
(560,1.20949627958016)
(580,1.23466723995044)
(600,1.23761813021005)
(620,1.23201792637921)
(640,1.21201577120564)
(660,1.21159299364533)
(680,1.2015138234079)
(700,1.19550099185929)
(720,1.20313165896729)
(740,1.19194065156431)
(760,1.15964162413712)
(780,1.13309848199366)
(800,1.11333828897364)
(820,1.10080503261481)
(840,1.1154698326209)
(860,1.10657015072642)
(880,1.1159738354708)
(900,1.1276818657523)
(920,1.11914234889468)
(940,1.09943279471331)
(960,1.0922318562561)
(980,1.0930979992928)
(1000,1.0787308525298)


};
\addlegendentry{$\gamma=0.4$}
\addplot[green!80!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.39579979146663)
(40,1.37458480311321)
(60,1.35387321591808)
(80,1.36192048732815)
(100,1.33504652081635)
(120,1.31541950691319)
(140,1.2328648953141)
(160,1.25332555553813)
(180,1.2793698462247)
(200,1.29553172486297)
(220,1.29815936400191)
(240,1.26242497806898)
(260,1.2978477350826)
(280,1.3238327599804)
(300,1.34345146883118)
(320,1.36738615667838)
(340,1.34472087823832)
(360,1.28349503473955)
(380,1.27128564508854)
(400,1.24607349758696)
(420,1.15687980096923)
(440,1.14971924633176)
(460,1.14910969627488)
(480,1.21742845075548)
(500,1.22463291016942)
(520,1.21025362617119)
(540,1.22790519352261)
(560,1.24338992880893)
(580,1.2731121435257)
(600,1.278468140454)
(620,1.2722081298208)
(640,1.24463744381647)
(660,1.24467058267509)
(680,1.23168230755448)
(700,1.22252247428688)
(720,1.2308378237857)
(740,1.21271214039196)
(760,1.17763606337533)
(780,1.14296920717832)
(800,1.11833054554654)
(820,1.10549477809877)
(840,1.11966331795593)
(860,1.10512458074452)
(880,1.11769223341201)
(900,1.13153926022244)
(920,1.1174614845169)
(940,1.09287562764102)
(960,1.08483711461699)
(980,1.08721732971634)
(1000,1.07013517280441)


};
\addlegendentry{$\gamma=0.5$}
\addplot[green!70!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.4081666646183)
(40,1.38887399195927)
(60,1.36742497859958)
(80,1.38305078797407)
(100,1.35087845265539)
(120,1.33721207507362)
(140,1.25263329299095)
(160,1.28744152526155)
(180,1.32208466472978)
(200,1.34197555580342)
(220,1.36147533946968)
(240,1.32626031869516)
(260,1.37981419982351)
(280,1.41821891033358)
(300,1.4453405263006)
(320,1.47632672854521)
(340,1.44735001149741)
(360,1.36830443571829)
(380,1.35722617620285)
(400,1.31735529545184)
(420,1.20714748615852)
(440,1.19260997244651)
(460,1.19313413084047)
(480,1.28324021267005)
(500,1.29396961676113)
(520,1.27350702274081)
(540,1.29694743208496)
(560,1.31007868565099)
(580,1.34395185453303)
(600,1.35184630236961)
(620,1.34431741208168)
(640,1.30571031256286)
(660,1.30699950026159)
(680,1.28945893969881)
(700,1.27464229226967)
(720,1.28271489730552)
(740,1.25467726558844)
(760,1.21712811349503)
(780,1.17224704649408)
(800,1.14154913078445)
(820,1.12837874521081)
(840,1.14133649640633)
(860,1.11898918697876)
(880,1.13440060297383)
(900,1.1500380141433)
(920,1.12799009910541)
(940,1.09809381366666)
(960,1.08826388680713)
(980,1.09157129804389)
(1000,1.07104278973322)


};
\addlegendentry{$\gamma=0.6$}
\addplot[green!60!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.42218511715171)
(40,1.40706340148215)
(60,1.38645892426077)
(80,1.41273679438147)
(100,1.37426106874131)
(120,1.37063254154551)
(140,1.29114399919599)
(160,1.34816502438798)
(180,1.39419779912481)
(200,1.42081028020356)
(220,1.46887930448453)
(240,1.44138020829491)
(260,1.52054786165139)
(280,1.5767382596345)
(300,1.6200538948796)
(320,1.66465795616171)
(340,1.63151169253625)
(360,1.53193055312907)
(380,1.52366908968254)
(400,1.45742981480757)
(420,1.31795558397618)
(440,1.29060275186574)
(460,1.29478415183704)
(480,1.41363927936726)
(500,1.42834024452237)
(520,1.39850592983061)
(540,1.43054283542804)
(560,1.44064413145343)
(580,1.4751285145462)
(600,1.48565055984302)
(620,1.47309257381388)
(640,1.41639880489909)
(660,1.4195665437186)
(680,1.39408880216407)
(700,1.36869346055991)
(720,1.37445346534114)
(740,1.33182132363315)
(760,1.29144506124894)
(780,1.23222760991619)
(800,1.193008373914)
(820,1.17900248872617)
(840,1.19042669259923)
(860,1.15664398387684)
(880,1.17372371699604)
(900,1.18949483472079)
(920,1.15539432659338)
(940,1.11953122494903)
(960,1.10630825264761)
(980,1.10901499493668)
(1000,1.08371209764214)


};
\addlegendentry{$\gamma=0.75$}
\addplot[green!50!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.43786719530707)
(40,1.42958157557584)
(60,1.41226484220419)
(80,1.45357119072093)
(100,1.40764497651212)
(120,1.42071683042397)
(140,1.35912021983323)
(160,1.45335865981704)
(180,1.51503827635964)
(200,1.55734996543194)
(220,1.65634180514504)
(240,1.65644729762149)
(260,1.78039225756909)
(280,1.86922091011549)
(300,1.95488398521218)
(320,2.04381871326697)
(340,2.02596718618947)
(360,1.92146632428699)
(380,1.91930467755616)
(400,1.78979254854197)
(420,1.59220411374781)
(440,1.54391577105646)
(460,1.56947993295465)
(480,1.72359427724821)
(500,1.74422021208169)
(520,1.70204417336999)
(540,1.75205126887063)
(560,1.76059525751379)
(580,1.77139295854211)
(600,1.7883524857409)
(620,1.74977146349412)
(640,1.65398476120936)
(660,1.65599267405774)
(680,1.61332660003996)
(700,1.55936031424354)
(720,1.55583876734695)
(740,1.48968389642982)
(760,1.44287308893193)
(780,1.35713397286341)
(800,1.30217274656603)
(820,1.28504362035866)
(840,1.29529543065178)
(860,1.24166549803697)
(880,1.25631488462841)
(900,1.26583207921101)
(920,1.21172747425174)
(940,1.16861405773508)
(960,1.14884159510654)
(980,1.14700807347884)
(1000,1.11438883577103)


};
\addlegendentry{$\gamma=0.8$}
\addplot[green!40!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.44634063994772)
(40,1.44263420512537)
(60,1.42827889608827)
(80,1.47936825204785)
(100,1.42934988995091)
(120,1.45486987879014)
(140,1.41082844586391)
(160,1.53447512571582)
(180,1.60635404369011)
(200,1.66578023341031)
(220,1.80721371831711)
(240,1.84138776369426)
(260,2.00939885272644)
(280,2.13645904698337)
(300,2.27077104097345)
(320,2.43534570343244)
(340,2.47121960272257)
(360,2.43342276405466)
(380,2.43703884389689)
(400,2.22623632971573)
(420,1.95945068866905)
(440,1.9000409669752)
(460,1.98145593902365)
(480,2.1387275441564)
(500,2.17846975049332)
(520,2.13391994826253)
(540,2.20874727320049)
(560,2.22109471832353)
(580,2.1602820373628)
(600,2.19573398799759)
(620,2.09683856593408)
(640,1.94762605291747)
(660,1.93453952195306)
(680,1.86920849518572)
(700,1.76416938228566)
(720,1.74225287822588)
(740,1.65419684081828)
(760,1.59604080875682)
(780,1.48046502967635)
(800,1.40805083098669)
(820,1.38544010232527)
(840,1.39503047315578)
(860,1.32277314219268)
(880,1.33137582141341)
(900,1.33027782184194)
(920,1.26006146405873)
(940,1.21228979847004)
(960,1.18673611398182)
(980,1.1791089540261)
(1000,1.14100205707507)


};
\addlegendentry{$\gamma=0.9$}
\addplot[green!30!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(0,1.35741583589838)
(20,1.45469636904008)
(40,1.52609430188872)
(60,1.5355946250525)
(80,1.67770120556028)
(100,1.7637494680079)
(120,1.70489491980346)
(140,1.95641140654553)
(160,1.91005897311857)
(180,1.99366591060112)
(200,2.16420206421521)
(220,1.99816061201615)
(240,2.30771426707011)
(260,2.55365320562131)
(280,2.73513068839604)
(300,2.98693827799842)
(320,3.43979916754767)
(340,4.57417266981134)
(360,7.3048196716652)
(380,10.6483090756326)
(400,17.03691658108048)
(420,23.7892378797375)
(440,26.88782025941229)
(460,40.79773248490334)
(480,50.46250752285425)
% (500,2013.72859320770447)
(520,50.96038391537381)
(540,40.45480291437645)
(560,24.34358668696953)
(580,15.44590445165684)
(600,8.9869942738906)
(620,8.76778478339427)
(640,5.20355933699284)
(660,4.95173712090443)
(680,3.68246586375582)
(700,3.30149303912706)
(720,3.16688737993478)
(740,3.00692073304719)
(760,2.90154273402852)
(780,2.71010278895866)
(800,2.59497664988951)
(820,1.8540464390689)
(840,1.7596802441801)
(860,1.65331665566743)
(880,1.5468454561553)
(900,1.42264539830874)
(920,1.3291428088304)
(940,1.27552448704355)
(960,1.24112922993276)
(980,1.22312858193)
(1000,1.17769175739615)


};
\addlegendentry{$\gamma=1.00$}
% \addplot[green!20!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
% coordinates
% {

% (0,0.1)
% (20,0.19130600963572)
% (40,0.164516037056074)
% (60,0.221910295315829)
% (80,0.0822195313029574)
% (100,0.0880946998778492)
% (120,0.094729604093957)
% (140,0.0847092238100441)
% (160,0.0880255979399002)
% (180,0.0885235324467827)
% (200,0.0898753842469678)
% (220,0.103989808978423)
% (240,0.106072646991462)
% (260,0.119338491765022)
% (280,0.137157275992429)
% (300,0.142084474485687)
% (320,0.152097079937467)
% (340,0.158037516330217)
% (360,0.179416259322458)
% (380,0.192008152624347)
% (400,0.169004432961314)
% (420,0.177714183740317)
% (440,0.169849906841126)
% (460,0.174635692132808)
% (480,0.161706887617331)
% (500,0.15364071314984)
% (520,0.149969884192433)
% (540,0.149768531210467)
% (560,0.136586998421719)
% (580,0.110344263082749)
% (600,0.105288337646804)
% (620,0.0987317475339152)
% (640,0.0967922547025228)
% (660,0.0915359874318193)
% (680,0.0889017090877309)
% (700,0.0837911290289768)
% (720,0.0824103869844695)
% (740,0.0801277774283374)
% (760,0.0773451255114839)
% (780,0.0732232427882904)
% (800,0.0701953794631434)
% (820,0.0697679257592644)
% (840,0.0679437078046276)
% (860,0.0650367899338603)
% (880,0.0633403743261401)
% (900,0.0621985600184186)
% (920,0.0612035279942077)
% (940,0.0596905683671497)
% (960,0.0584502202230888)
% (980,0.0584080979128112)
% (1000,0.0572536709164864)

% };
% \addlegendentry{$\gamma=0.997$}
% \addplot[green!10!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
% coordinates
% {
% (0,0.1)
% (1,0.0936396281972429)
% (2,0.0634752435612645)
% (3,0.0652512044767832)
% (4,0.0698462215793732)
% (5,0.0704269020200475)
% (6,0.0740166686215931)
% (7,0.0762033532796478)
% (8,0.0750280007804154)
% (9,0.0785756414165552)
% (10,0.0797088268282754)
% (11,0.0862323302478378)
% (12,0.0897665119525178)
% (13,0.0973410401033292)
% (14,0.106858008814172)
% (15,0.115343142214778)
% (16,0.128939730809081)
% (17,0.144948487364881)
% (18,0.166785531058933)
% (19,0.200905376015599)
% (20,0.255683878419079)
% (21,0.339284707195547)
% (22,0.482799823721482)
% (23,0.757095457675388)
% (24,1.57291088436194)
% (25,22.8387450674318)
% (26,1.7240456986324)
% (27,0.725247082687477)
% (28,0.503213760650324)
% (29,0.274618191596664)
% (30,0.242571620282702)
% (31,0.201239414095844)
% (32,0.190243299177516)
% (33,0.166615759268842)
% (34,0.153016153088105)
% (35,0.136163535349612)
% (36,0.1276087736724)
% (37,0.117923455773258)
% (38,0.111182175764086)
% (39,0.10064381144913)
% (40,0.0931150170997192)
% (41,0.0904605340992867)
% (42,0.0869413984866835)
% (43,0.0813262489547484)
% (44,0.0781643046020766)
% (45,0.0762518170969599)
% (46,0.0744191835622917)
% (47,0.0713476378092823)
% (48,0.0690995213395617)
% (49,0.0688904896822137)
% (50,0.0668546456968811)
% };
% \addlegendentry{$\gamma=1$}

\end{axis}                         % 结束坐标
\end{tikzpicture}

==> fig5.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=8.5cm, height=4.0cm, tick align=outside, grid=both,
    grid style={line width=.1pt, draw=gray!10},
    legend style={nodes={scale=1.0, transform shape}}]                        % 添加坐标

\addplot[red,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

% (1,545.721359549995)
(21,34.5685245390091)
(41,20.1794249089152)
(61,14.922704654614)
(81,12.1418794561723)
(101,10.4004366444047)
(121,9.19780954586738)
(141,8.31231717655369)
(161,7.630126946363)
(181,7.08654341579919)
(201,6.64196367843728)
(221,6.27072762689496)
(241,5.95544480625888)
(261,5.68389147405186)
(281,5.44721207316602)
(301,5.23882587923864)
(321,5.05373528025048)
(341,4.88807305830646)
(361,4.73879731703578)
(381,4.60348061341682)
(401,4.48016091543522)
(421,4.36723415619087)
(441,4.26337539807236)
(461,4.16748006666512)
(481,4.0786195152165)
(501,3.9960069870247)
(521,3.91897123304028)
(541,3.84693584087923)
(561,3.77940287727135)
(581,3.71593982488287)
(601,3.65616906138645)
(621,3.5997593192599)
(641,3.54641870261693)
(661,3.4958889381912)
(681,3.44794061214627)
(701,3.40236920007026)
(721,3.3589917395038)
(741,3.31764402629238)
(761,3.27817824055622)
(781,3.24046092701336)
(801,3.20437126914324)
(821,3.16979960824763)
(841,3.13664616759795)
(861,3.10481994911258)
(881,3.07423777580432)
(901,3.04482345789565)
(921,3.01650706426263)
(941,2.98922428392284)
(961,2.96291586477613)
(981,2.93752711884959)
(1001,2.91300748498093)

};
\addlegendentry{$(1+\sqrt{\frac{p}{n}})^2$}
\addplot[green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


% (1,499.999999999998)
(21,32.2749267890736)
(41,19.9332078420058)
(61,14.3659543437588)
(81,11.6502146160112)
(101,10.0268083248173)
(121,8.58182433157757)
(141,8.02954757071722)
(161,7.43417547423058)
(181,6.81726085688279)
(201,6.38024228406071)
(221,6.05416014203431)
(241,5.80644231465901)
(261,5.51266437827659)
(281,5.26614649548988)
(301,5.05854816483826)
(321,4.80901044047887)
(341,4.63485621645857)
(361,4.62192204773239)
(381,4.45302206598076)
(401,4.30438287026595)
(421,4.21553761326961)
(441,4.13335963398548)
(461,4.0275035412547)
(481,3.9896129603862)
(501,3.92683562193881)
(521,3.8367721364167)
(541,3.7386477408464)
(561,3.70691134707306)
(581,3.64889358809258)
(601,3.63304962724783)
(621,3.56003197355079)
(641,3.47874494920839)
(661,3.44163973613154)
(681,3.39824007713766)
(701,3.34211914273617)
(721,3.30629168291437)
(741,3.2654483917825)
(761,3.21912505686797)
(781,3.21843209821225)
(801,3.1773744334532)
(821,3.13435947077136)
(841,3.11392976619036)
(861,3.06666468622255)
(881,3.0384637192976)
(901,3.02076499722494)
(921,3.02413281908455)
(941,2.981160078074)
(961,2.94559352919604)
(981,2.9292785682422)
(1001,2.91030314609965)

};
\addlegendentry{largest eigenvalue of M}
\end{axis}
\end{tikzpicture}

==> fig6.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=7.0cm, height=4.0cm, tick align=outside, grid=both,
    grid style={line width=.1pt, draw=gray!10},
    legend style={nodes={scale=0.7, transform shape}},
    ylabel near ticks,
    xlabel near ticks,
    % xlabel={CNN width parameter ($0\%$ label noise; Adam)}
    ]                        % 添加坐标

\addplot[red,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

% (1,545.721359549995)
% test error
% (1,0.575)
% (2,0.428)
% (4,0.367)
% (6,0.374)
% (8,0.375)
% % (9,0.346)
% (10,0.346)
% (12,0.328)
% (14,0.301)
% (16,0.295)
% (18,0.276)
% (20,0.261)
% (22,0.248)
% (24,0.246)
% (26,0.236)
% (30,0.231)
% (34,0.225)
% (38,0.211)
% (40,0.206)
% (44,0.204)
% (48,0.196)
% (52,0.203)
% (56,0.183)
% (60,0.184)
% (64,0.188)
(1,0.575)
(2,0.428)
(4,0.367)
(6,0.350)
(8,0.375)
% (9,0.346)
(10,0.346)
(12,0.328)
(14,0.301)
(16,0.295)
(18,0.276)
(20,0.261)
(22,0.248)
(24,0.246)
(26,0.236)
(30,0.231)
(34,0.225)
(38,0.211)
(40,0.206)
(44,0.204)
(48,0.196)
(52,0.203)
(56,0.183)
(60,0.184)
(64,0.188)
};
\addlegendentry{No Dropout}
\addplot[green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(1,0.587)
(2,0.442)
(4,0.370)
(6,0.340)
(8,0.297)
(10,0.279)
(12,0.262)
(14,0.255)
(16,0.244)
(18,0.239)
(20,0.233)
(22,0.231)
(24,0.214)
(26,0.207)
(30,0.201)
(34,0.192)
(38,0.185)
(40,0.184)
(44,0.175)
(48,0.168)
(52,0.164)
(56,0.165)
(60,0.152)
(64,0.149)
};
\addlegendentry{With Dropout ($\gamma=0.8$)}
\end{axis}
\end{tikzpicture}

==> fig7noise20.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=7.0cm, height=4.0cm, tick align=outside, grid=both,
    grid style={line width=.1pt, draw=gray!10},
    legend style={nodes={scale=0.6, transform shape}},
    ylabel near ticks,
    xlabel near ticks,
    % xlabel={CNN width parameter ($20\%$ label noise; SGD)}
    ]                        % 添加坐标

\addplot[red,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

% (1,545.721359549995)
% test error
(1,0.643)
(2,0.556)
(4,0.500)
(6,0.536)
(8,0.575)
(10,0.617)
(12,0.609)
(14,0.573)
(16,0.563)
(18,0.538)
(20,0.531)
(22,0.508)
(24,0.498)
(26,0.491)
(30,0.478)
(34,0.462)
(38,0.459)
(42,0.438)
(44,0.434)
(48,0.434)
(52,0.431)
(56,0.416)
(60,0.423)
(64,0.405)
};
\addlegendentry{No Dropout}
\addplot[green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(1,0.681)
(2,0.580)
(4,0.510)
(6,0.480)
(8,0.513)
(10,0.524)
(12,0.532)
(14,0.524)
(16,0.523)
(18,0.500)
(20,0.499)
(22,0.473)
(24,0.464)
(26,0.449)
(30,0.430)
(34,0.430)
(38,0.413)
(42,0.406)
(44,0.400)
(48,0.388)
(52,0.392)
(56,0.395)
(60,0.374)
(64,0.374)
};
\addlegendentry{With Dropout ($\gamma=0.8$)}
% green!90!red
\addplot[white!40!blue
,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(1,0.705)
(2,0.591)
(4,0.513)
(6,0.495)
(8,0.478)
(10,0.476)
(12,0.484)
(14,0.484)
(16,0.484)
(18,0.487)
% (20,0.499)
(22,0.471)
% (24,0.464)
(26,0.454)
(30,0.454)
(34,0.437)
% (38,0.413)
(40,0.423)
% (44,0.400)
(48,0.402)
% (52,0.392)
(56,0.408)
% (60,0.374)
(64,0.413)
};
\addlegendentry{With Dropout ($\gamma=0.5$)}
\addplot[white!50!black
,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


(1,0.776)
(2,0.666)
(4,0.568)
(6,0.529)
(8,0.503)
(10,0.508)
(12,0.526)
(14,0.500)
(16,0.496)
(18,0.547)
% (20,0.499)
(22,0.517)
% (24,0.464)
(26,0.499)
(30,0.515)
(34,0.519)
% (38,0.413)
(40,0.502)
% (44,0.400)
(48,0.495)
% (52,0.392)
(56,0.474)
% (60,0.374)
(64,0.456)
};
\addlegendentry{With Dropout ($\gamma=0.2$)}
\end{axis}
\end{tikzpicture}

==> fig7traincnn.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=7.0cm, height=4.0cm, tick align=outside, grid=both,
    grid style={line width=.1pt, draw=gray!10},
    legend style={nodes={scale=0.7, transform shape}}]                        % 添加坐标

\addplot[red,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

% (1,545.721359549995)
%train error
(1,1.562)
(2,1.106)
(4,0.855)
(6,0.460)
(8,0.255)
(10,0.022)
(12,0.004)
(14,0.000)
(16,0.000)
(18,0.000)
(20,0.000)
(22,0.000)
% (24,0.000)
(26,0.000)
% (28,0.000)
(30,0.000)
% (32,0.000)
(34,0.000)
% (36,0.000)
(38,0.000)
(40,0.000)
% (42,0.000)
(44,0.000)
% (46,0.000)
(48,0.000)
% (50,0.000)
(52,0.000)
% (54,0.000)
(56,0.000)
% (58,0.000)
(60,0.000)
(64,0.000)
};
\addlegendentry{No dropout}
\addplot[green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


% (1,499.999999999998)
(1,1.616)
(2,1.179)
(4,0.855)
(6,0.460)
(8,0.361)
(10,0.321)
(12,0.206)
(14,0.168)
(16,0.036)
(18,0.018)
(20,0.007)
(22,0.005)
(24,0.001)
(26,0.001)
(28,0.001)
(30,0.000)
% (32,0.000)
(34,0.000)
% (36,0.000)
(38,0.001)
(40,0.001)
% (42,0.000)
(44,0.001)
% (46,0.000)
(48,0.000)
% (50,0.000)
(52,0.000)
% (54,0.000)
(56,0.000)
% (58,0.000)
(60,0.000)
(64,0.000)
};
\addlegendentry{Dropout $\gamma=0.8$}
\end{axis}
\end{tikzpicture}

==> fig8train20.tex <==
\begin{tikzpicture}                 % 绘图开始
\begin{axis}[width=7.0cm, height=4.0cm, tick align=outside, grid=both,
    grid style={line width=.1pt, draw=gray!10},
    legend style={nodes={scale=0.7, transform shape}}]                        % 添加坐标

\addplot[red,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{

% (1,545.721359549995)
%train error
(1,1.866)
(2,1.658)
(4,1.393)
(6,1.180)
(8,0.925)
(10,0.883)
(12,0.169)
(14,0.027)
(16,0.009)
(18,0.005)
(20,0.003)
(22,0.003)
(24,0.002)
(26,0.002)
% (28,0.000)
(30,0.001)
% (32,0.000)
(34,0.001)
% (36,0.000)
(38,0.001)
% (40,0.000)
(42,0.001)
(44,0.001)
% (46,0.000)
(48,0.001)
% (50,0.000)
(52,0.001)
% (54,0.000)
(56,0.001)
% (58,0.000)
(60,0.001)
(64,0.001)
};
\addlegendentry{No dropout}
\addplot[green,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


% (1,499.999999999998)
(1,1.936)
(2,1.716)
(4,1.418)
(6,1.165)
(8,0.930)
(10,0.633)
(12,0.380)
(14,0.185)
(16,0.100)
(18,0.050)
(20,0.020)
(22,0.009)
(24,0.006)
(26,0.004)
% (28,0.002)
(30,0.001)
% (32,0.000)
(34,0.001)
% (36,0.000)
(38,0.001)
% (40,0.001)
(42,0.001)
(44,0.001)
% (46,0.000)
(48,0.001)
% (50,0.000)
(52,0.000)
% (54,0.000)
(56,0.000)
% (58,0.000)
(60,0.000)
(64,0.000)
};
\addlegendentry{Dropout $\gamma=0.8$}
\addplot[white!50!blue,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


% (1,499.999999999998)
(1,2.014)
(2,1.795)
(4,1.523)
(6,1.330)
(8,1.091)
(10,0.876)
(12,0.652)
(14,0.447)
(16,0.301)
(18,0.168)
% (20,0.020)
(22,0.055)
% (24,0.006)
(26,0.025)
% (28,0.002)
(30,0.010)
% (32,0.000)
(34,0.005)
% (36,0.000)
% (38,0.001)
% (40,0.001)
(40,0.002)
% (44,0.001)
% (46,0.000)
(48,0.001)
% (50,0.000)
% (52,0.000)
% (54,0.000)
(56,0.001)
% (58,0.000)
% (60,0.000)
(64,0.000)
};
\addlegendentry{Dropout $\gamma=0.5$}
\addplot[white!50!black,sharp plot,mark=*, mark size=0.5pt,mark options={solid}]               % 调用绘图函数，并设置绘图的类型是折线图
coordinates
{


% (1,499.999999999998)
(1,2.137)
(2,1.989)
(4,1.752)
(6,1.592)
(8,1.422)
(10,1.253)
(12,1.105)
(14,0.959)
(16,0.789)
(18,0.628)
% (20,0.020)
(22,0.482)
% (24,0.006)
(26,0.209)
% (28,0.002)
(30,0.126)
% (32,0.000)
(34,0.050)
% (36,0.000)
% (38,0.001)
% (40,0.001)
(40,0.024)
% (44,0.001)
% (46,0.000)
(48,0.005)
% (50,0.000)
% (52,0.000)
% (54,0.000)
(56,0.003)
% (58,0.000)
% (60,0.000)
(64,0.001)
};
\addlegendentry{Dropout $\gamma=0.2$}
\end{axis}
\end{tikzpicture}
